Minimal Trellises for non-Degenerate and Degenerate Decoding of Quantum Stabilizer Codes

This paper presents a comprehensive guide to designing minimal trellises for both non-degenerate and degenerate decoding of quantum stabilizer codes. For non-degenerate decoding, various strategies are explored, leveraging insights from classical rectangular codes to minimize the complexity associated with the non-degenerate maximum likelihood error estimation using the Viterbi algorithm. Additionally, novel techniques for constructing minimal multi-goal trellises for degenerate decoding are introduced, including a merging algorithm, a Shannon-product approach, and the BCJR-Wolf method. The study establishes essential properties of multi-goal trellises and provides bounds on the decoding complexity using the sum-product Viterbi decoding algorithm. These advancements decrease the decoding complexity by a factor $\mathcal{O}(n)$, where $n$ is the code length. Finally, the paper applies these results to CSS codes and demonstrates a reduction in complexity by independently applying degenerate decoding to $X$ and $Z$ errors.

==> CSStrellis.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]

% \begin{figure}[htbp]
% \begin{center}
\begin{tikzpicture}[]
% 1st column
% \node               at (0,6) {$t=1$};
\node[state] (s1_1) at (0.5,5) {\tiny $00$};
% \node[state] (s2_1) at (0,4) {$s_2$};
% \node[state] (s3_1) at (0,3) {$s_3$};
% \node[state] (s4_1) at (0,2) {$s_4$};
\node (I) at (3.5,1) {};
% 2nd column
% \node               at (2,6) {$t=2$};
\node[state] (s1_2) at (2,5) {\tiny$00$}
    edge[identity] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s2_2) at (2,4) {\tiny$10$}
    edge[Zop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
% \node[state] (s3_2) at (2,4) {\tiny$10$}
    % edge[Xop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
% \node[state] (s4_2) at (2,3.5) {\tiny$11$}
%     edge[Yop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node (I_edge1) at (5.5,1) {$I$} 
edge[identity] (I);
\node (I_edge2) at (6,1) {};
% 3rd column
% \node               at (4,6) {$t=3$};
\node[state] (s1_3) at (3.5,5) {\tiny$00$}
    edge[identity]  (s1_2);
\node[state] (s2_3) at (3.5,4.5) {\tiny$01$}
    edge[Zop] (s1_2);
\node[state] (s3_3) at (3.5,4) {\tiny$10$}
    edge[Zop] (s2_2);
\node[state] (s4_3) at (3.5,3.5) {\tiny$11$}
    edge[identity] (s2_2);
\node (X_edge1) at (8,1) {$X$} 
edge[Zop] (I_edge2);
% 4th column 
\node[state] (s1_4) at (5,5) {\scalebox{.55}{$000$}}
    edge[identity]  (s1_3);
\node[state] (s2_4) at (5,4.5) {\scalebox{.55}{$001$}}
    edge[Zop] (s1_3);
\node[state] (s3_4) at (5,4) {\scalebox{.55}{$010$}}
     edge[Zop] (s2_3);
\node[state] (s4_4) at (5,3.5) {\scalebox{.55}{$011$}}
    edge[identity] (s2_3);
\node[state] (s5_4) at (5,3) {\scalebox{.55}{$100$}}
    edge[Zop]  (s3_3);
\node[state] (s6_4) at (5,2.5) {\scalebox{.55}{$101$}}
    edge[identity] (s3_3);
\node[state] (s7_4) at (5,2) {\scalebox{.55}{$110$}}
    edge[identity] (s4_3);
\node[state] (s8_4) at (5,1.5) {\scalebox{.55}{$111$}}
    edge[Zop] (s4_3);
% \node (Z_edge1) at (5.7,3) {$Z$} 
% edge[Xop] (X_edge2);
% \node (Z_edge2) at (6,3) {} ;
% 5th column
% \node               at (0,6) {$t=1$};
% \node[state] (s1_5) at (8,5) {\tiny $00$}
%     edge[identity]  (s1_4)
%     edge[Zop] (s2_4)
%     edge[Xop] (s3_4)
%     edge[Yop] (s4_4);
\node[state] (s1_5) at (6.5,5) {\tiny$00$}
    edge[identity]  (s1_4)
    edge[Zop]  (s5_4);
\node[state] (s2_5) at (6.5,4.5) {\tiny$01$}
    edge[Zop] (s2_4)
    edge[identity] (s6_4);
\node[state] (s3_5) at (6.5,4) {\tiny$00$}
    edge[identity]  (s3_4)
    edge[Zop] (s7_4);
\node[state] (s4_5) at (6.5,3.5) {\tiny$01$}
    edge[Zop] (s4_4)
    edge[identity] (s8_4);

\node[state] (s1_6) at (8,5) {\scalebox{.55}{$000$}}
    edge[identity]  (s1_5);
\node[state] (s2_6) at (8,4.5) {\scalebox{.55}{$001$}}
    edge[Zop] (s2_5);
\node[state] (s3_6) at (8,4) {\scalebox{.55}{$010$}}
    edge[identity]  (s3_5);
\node[state] (s4_6) at (8,3.5) {\scalebox{.55}{$011$}}
    edge[Zop] (s4_5);

\node[state] (s5_6) at (8,3) {\scalebox{.55}{$100$}}
    edge[Zop]  (s1_5);
\node[state] (s6_6) at (8,2.5) {\scalebox{.55}{$101$}}
    edge[identity] (s2_5);
\node[state] (s7_6) at (8,2) {\scalebox{.55}{$110$}}
    edge[Zop]  (s3_5);
\node[state] (s8_6) at (8,1.5) {\scalebox{.55}{$111$}}
    edge[identity] (s4_5);
    

\node[state] (s1_7) at (9.5,5) {\tiny$00$}
    edge[identity]  (s1_6)
    edge[Zop]  (s2_6);
\node[state] (s2_7) at (9.5,4.5) {\tiny$01$}
    edge[Zop] (s3_6)
    edge[identity]  (s4_6);

\node[state] (s3_7) at (9.5,3) {\tiny$10$}
    edge[Zop]  (s5_6)
    edge[identity]  (s6_6);
\node[state] (s4_7) at (9.5,2.5) {\tiny$11$}
    edge[identity] (s7_6)
    edge[Zop]  (s8_6);

    

\node[state] (s1_8) at (11,5) {\tiny$00$}
    edge[identity]  (s1_7)
    edge[Zop]  (s2_7);

\node[state] (s1_8) at (11,3) {\tiny$01$}
    edge[Zop]  (s3_7)
    edge[identity]  (s4_7);
    
% \node (Y_edge1) at (7.7,3) {$Y$} 
% edge[Yop] (Z_edge2);
\end{tikzpicture}
% \end{center}
% \caption{}
% \end{figure}

% \end{document}

==> com_model.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usepackage{braket}
% \newcommand{\cV}{{\cal V}}
% \usepackage{amsfonts}

% \begin{document}
%\begin{figure}
%\begin{center}
\begin{tikzpicture}[>=stealth]
  %coordinates
  \coordinate (orig)   at (0,0);
  \coordinate (LLD)    at (7,2);
  \coordinate (AroneA) at (-4,5);
  \coordinate (ArtwoA) at (-1,5);
  \coordinate (ArthrA) at (0,9/2);
  \coordinate (LLA)    at (-2,4);
  \coordinate (LLE)    at (-1.1,2);
  \coordinate (LLF)    at (3,2);
  \coordinate (LLB)    at (1.8,4.5);
  \coordinate (LLC)    at (7,4);
  \coordinate (AroneC) at (9,11/2);
  \coordinate (ArtwoC) at (11.5,5);
  \coordinate (ArthrC) at (27/2,9/2);
  \coordinate (conCBD) at (21/2,9/2);
  \coordinate (conCB)  at (21/2,7/2);
  \coordinate (coCBD)  at (6,5);
  \coordinate (coCB)   at (6,2.5);
  \coordinate (conCBA) at (23/2,11/2);
  \coordinate (conCA)  at (23/2,5/2);

{  \node[draw=black,fill=blue!5, minimum width=2cm, minimum height=2cm, anchor=south west, text width=1.8cm, align=center,rounded corners] (A) at (LLA) {\small QSC Encoder \\ $\cV$};
  \draw[->] (AroneA) -- node[above]{$\small \ket{\psi}\otimes \ket{0}^{n-k}$} ($(A.180)$);
  \draw[->] (AroneA) -- node[below]{$\small \ket{\psi}\in \mathbb{C}^{2^k}$} ($(A.180)$);
%  \draw[->] (AroneA) -- node[below=0.8cm, left=-0.9cm]{$\small \ket{0}\in \mathbb{C}^{2^{n-k}}$} ($(A.180)$);

% \node[draw=none, minimum width=2cm, minimum height=2cm, anchor=south west, text width=2cm, align=center,rounded corners] (E) at (LLE) {\small $\textbf{Depolarizing Channel}: $};
% \node[draw=none, minimum width=2cm, minimum height=2cm, anchor=south west, text width=3cm, align=center] (E) at (LLF) {\small $E~=~\bigotimes_{i=1}^n~E_i~\in~G_n$  $P~(E)~=~\prod_{i=1}^n~p_{E_i} $};

}

{  \node[draw,fill=green!5, minimum width=2cm, minimum height=1cm, anchor=south west, text width=2.2cm, align=center,rounded corners] (B) at (LLB) {\small Depolarizing Channel};
  \draw[->] (A.0) -- node[above] {$\small \ket{\overline{\psi}}$} (B.180);
  \draw[->] (B.0) -- node[above] {$\small \tilde{\ket{\psi}} = \mathcal{E}\ket{\overline{\psi}}$} (7,5);
}

{
\node[draw,fill=blue!5, minimum width=2cm, minimum height=2cm, anchor=south west, text width=1.5cm, align=center,rounded corners] (C) at (LLC) {\small QSC Decoder\\ $\cV^\dagger $ };
  \draw[->] (C.0) -- node[above]{$\small \hat{\ket{\psi}} = \cV^\dagger{\hat{\mathcal{E}}}\tilde{\ket{\psi}}$} (ArtwoC);
  \path[fill] (coCBD) circle[radius=1pt];
  \path[draw,->] (coCBD)  -- (coCB) -- (7,2.5);


} 

{\node[draw,fill=red!5, minimum width=2cm, minimum height=1cm, anchor=south west, text width=1.5cm, align=center,rounded corners] (D) at (LLD) {\small Syndrome Processing};
\path[draw,->]  (D.north)  -- node[right] {$\hat{\mathcal{E
}}$} (C.south);
}

{ 
%\path[draw,->]  (D.north)  -- node[right] {\textcolor{red!80}{$\hat{E}$}} (C.south);
}   
\end{tikzpicture}

%\end{center}
%\end{figure}
% \end{document}

==> gen_c.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

% \tikzstyle{state}=[shape=circle,draw=black,fill=gray!20, inner sep=1pt,minimum size=12pt,thick]
% \tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
% \tikzstyle{lightedge}=[<-,dotted]
% \tikzstyle{mainstate}=[state,thick]
% \tikzstyle{mainedge}=[<-,thick]
% \tikzstyle{identity}=[<-,solid,very thick]
% \tikzstyle{Xop}=[<-,dashed, color = red,very thick]
% \tikzstyle{Zop}=[<-,densely dotted, color = blue,very thick]
% \tikzstyle{Yop}=[<-,dashdotted, color = green,very thick]
\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]

\begin{tikzpicture}[]
\node[state] (s1_1_3) at (0,5) {\tiny $0$};
% 2nd column
\node[state] (s1_2_3) at (2,5) {\tiny$0$}
    edge[identity] (s1_1_3);
% 3rd column
\node[state] (s1_3_3) at (4,5) {\tiny$0$}
    edge[identity]  (s1_2_3);

\node[state] (s2_3_3) at (4,4.5) {\tiny$1$}
    edge[Zop] (s1_2_3);    

\node[state] (s1_4_3) at (6,5) {\tiny$0$}
    edge[identity]  (s1_3_3);
    
\node[state] (s2_4_3) at (6,4.5) {\tiny$0$}
    edge[Zop] (s2_3_3);
    
\node[state] (s1_5_3) at (8,5) {\tiny $0$}
    edge[identity]  (s1_4_3);

\node[state] (s2_5_3) at (8,4.5) {\tiny $1$}
    edge[identity]  (s2_4_3);



% \node[state] (s1_1_4) at (0,4) {\tiny $0$};
% % 2nd column
% \node[state] (s1_2_4) at (2,4) {\tiny$0$}
%     edge[identity] (s1_1_4);
% % 3rd column
% \node[state] (s1_3_4) at (4,4) {\tiny$0$}
%     edge[identity]  (s1_2_4);

% \node[state] (s2_3_4) at (4,3.5) {\tiny$1$}
%     edge[Xop] (s1_2_4);    

% \node[state] (s1_4_4) at (6,4) {\tiny$0$}
%     edge[identity]  (s1_3_4);
    
% \node[state] (s2_4_4) at (6,3.5) {\tiny$0$}
%     edge[Xop] (s2_3_4);
    
% \node[state] (s1_5_4) at (8,4) {\tiny $0$}
%     edge[identity]  (s1_4_4);

% \node[state] (s2_5_4) at (8,3.5) {\tiny $1$}
%     edge[identity]  (s2_4_4);
    
    
    
    
\node[state] (s1_1_4) at (0,4) {\tiny $0$};
% 2nd column
\node[state] (s1_2_4) at (2,4) {\tiny$0$}
    edge[identity] (s1_1_4);
% 3rd column
\node[state] (s1_3_4) at (4,4) {\tiny$0$}
    edge[identity]  (s1_2_4);

\node[state] (s1_4_4) at (6,4) {\tiny$0$}
    edge[identity]  (s1_3_4);
    
\node[state] (s2_4_4) at (6,3.5) {\tiny$0$}
    edge[Xop] (s1_3_4);
    
\node[state] (s1_5_4) at (8,4) {\tiny $0$}
    edge[identity]  (s1_4_4);

\node[state] (s2_5_4) at (8,3.5) {\tiny $1$}
    edge[Xop]  (s2_4_4);
    
    
% \node[state] (s1_1_4) at (0,2) {\tiny $0$};
% % 2nd column
% \node[state] (s1_2_4) at (2,2) {\tiny$0$}
%     edge[identity] (s1_1_4);
% % 3rd column
% \node[state] (s1_3_4) at (4,2) {\tiny$0$}
%     edge[identity]  (s1_2_4);

% \node[state] (s1_4_4) at (6,2) {\tiny$0$}
%     edge[identity]  (s1_3_4);
    
% \node[state] (s2_4_4) at (6,1.5) {\tiny$0$}
%     edge[Zop] (s1_3_4);
    
% \node[state] (s1_5_4) at (8,2) {\tiny $0$}
%     edge[identity]  (s1_4_4);

% \node[state] (s2_5_4) at (8,1.5) {\tiny $1$}
%     edge[Zop]  (s2_4_4);
    
\end{tikzpicture}


==> generators.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]

\begin{tikzpicture}[]
% 1st column
\node[state] (s1_1) at (0,5) {\tiny $0$};
\node (I) at (0,3) {};
% 2nd column
\node[state] (s1_2) at (2,5) {\tiny$0$}
    edge[identity] (s1_1);
\node[state] (s2_2) at (2,4.5) {\tiny$1$}
    edge[Zop] (s1_1);
\node (I_edge2) at (2,3) {};
% 3rd column
\node[state] (s1_3) at (4,5) {\tiny$0$}
    edge[identity]  (s1_2)
    edge[Zop] (s2_2);
% 4th column 
\node[state] (s1_4) at (6,5) {\tiny$0$}
    edge[identity]  (s1_3);
\node[state] (s1_5) at (8,5) {\tiny $0$}
    edge[identity]  (s1_4);

\node[state] (s1_1_z) at (0,4) {\tiny $0$};
% 2nd column
\node[state] (s1_2_z) at (2,4) {\tiny$0$}
    edge[identity] (s1_1_z);
\node[state] (s2_2_z) at (2,3.5) {\tiny$1$}
    edge[Xop] (s1_1_z);
% 3rd column
\node[state] (s1_3_z) at (4,4) {\tiny$0$}
    edge[identity]  (s1_2_z)
    edge[Xop] (s2_2_z);
\node[state] (s1_4_z) at (6,4) {\tiny$0$}
    edge[identity]  (s1_3_z);
\node[state] (s1_5_z) at (8,4) {\tiny $0$}
    edge[identity]  (s1_4_z);

\node[state] (s1_1_3) at (0,3) {\tiny $0$};
% 2nd column
\node[state] (s1_2_3) at (2,3) {\tiny$0$}
    edge[identity] (s1_1_3);
% 3rd column
\node[state] (s1_3_3) at (4,3) {\tiny$0$}
    edge[identity]  (s1_2_3);

\node[state] (s2_3_3) at (4,2.5) {\tiny$1$}
    edge[Zop] (s1_2_3);    

\node[state] (s1_4_3) at (6,3) {\tiny$0$}
    edge[identity]  (s1_3_3)
    edge[Zop] (s2_3_3);
    
\node[state] (s1_5_3) at (8,3) {\tiny $0$}
    edge[identity]  (s1_4_3);
\end{tikzpicture}


==> shannon_prod.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]

% \begin{figure}[htbp]
% \begin{center}
\begin{tikzpicture}[]
% 1st column
% \node               at (0,6) {$t=1$};
\node[state] (s1_1) at (0,5) {\tiny $00$};
% \node[state] (s2_1) at (0,4) {$s_2$};
% \node[state] (s3_1) at (0,3) {$s_3$};
% \node[state] (s4_1) at (0,2) {$s_4$};
\node (I) at (0,3) {};
% 2nd column
% \node               at (2,6) {$t=2$};
\node[state] (s1_2) at (2,5) {\tiny$00$}
    edge[identity] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s2_2) at (2,4.5) {\tiny$01$}
    edge[Zop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s3_2) at (2,4) {\tiny$10$}
    edge[Xop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s4_2) at (2,3.5) {\tiny$11$}
    edge[Yop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node (I_edge1) at (1.7,3) {$I$} 
edge[identity] (I);
\node (I_edge2) at (2,3) {};
% 3rd column
% \node               at (4,6) {$t=3$};
\node[state] (s1_3) at (4,5) {\tiny$00$}
    edge[identity]  (s1_2)
    edge[Zop] (s2_2)
    edge[Xop] (s3_2)
    edge[Yop] (s4_2);
\node[state] (s2_3) at (4,4.5) {\tiny$01$}
    edge[Zop] (s1_2)
    edge[identity] (s2_2)
    edge[Yop] (s3_2)
    edge[Xop] (s4_2);
% \node[state] (s3_3) at (4,4) {\tiny$10$}
%     edge[Xop] (s1_2)
%     edge[Yop] (s2_2)
%     edge[identity] (s3_2)
%     edge[Zop] (s4_2);
% \node[state] (s4_3) at (4,3.5) {\tiny$11$}
%     edge[Yop] (s1_2)
%     edge[Xop] (s2_2)
%     edge[Zop] (s3_2)
%     edge[identity] (s4_2);
\node (X_edge1) at (3.7,3) {$X$} 
edge[Zop] (I_edge2);
\node (X_edge2) at (4,3) {} ;
% 4th column 
\node[state] (s1_4) at (6,5) {\tiny$00$}
    edge[identity]  (s1_3)
    % edge[Zop] (s2_3)
    edge[Zop] (s2_3);
    % edge[Yop] (s4_3);
% \node[state] (s2_4) at (6,4.5) {\tiny$01$}
%     edge[Zop] (s1_3)
%     edge[identity] (s2_3)
%     edge[Yop] (s3_3)
%     edge[Xop] (s4_3);
% \node[state] (s3_4) at (6,4) {\tiny $10$}
%     edge[Xop] (s1_3)
%     edge[Yop] (s2_3)
%     edge[identity] (s3_3)
%     edge[Zop] (s4_3);
% \node[state] (s4_4) at (6,3.5) {\tiny$11$}
%     edge[Yop] (s1_3)
%     edge[Xop] (s2_3)
%     edge[Zop] (s3_3)
%     edge[identity] (s4_3);
\node (Z_edge1) at (5.7,3) {$Z$} 
edge[Xop] (X_edge2);
\node (Z_edge2) at (6,3) {} ;
% 5th column
% \node               at (0,6) {$t=1$};
\node[state] (s1_5) at (8,5) {\tiny $00$}
    edge[identity]  (s1_4);
\node (Y_edge1) at (7.7,3) {$Y$} 
edge[Yop] (Z_edge2);
\end{tikzpicture}
% \end{center}
% \caption{}
% \end{figure}

% \end{document}

==> shannon_super.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

% \tikzstyle{state}=[shape=circle,draw=black,fill=gray!20, inner sep=1pt,minimum size=12pt,thick]
% \tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
% \tikzstyle{lightedge}=[<-,dotted]
% \tikzstyle{mainstate}=[state,thick]
% \tikzstyle{mainedge}=[<-,thick]
% \tikzstyle{identity}=[<-,solid,very thick]
% \tikzstyle{Xop}=[<-,dashed, color = red,very thick]
% \tikzstyle{Zop}=[<-,densely dotted, color = blue,very thick]
% \tikzstyle{Yop}=[<-,dashdotted, color = green,very thick]
\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]
% \begin{figure}[htbp]
% \begin{center}
\begin{tikzpicture}[]
% 1st column
% \node               at (0,6) {$t=1$};
\node[state] (s1_1) at (0,5) {\tiny $00$};
% \node[state] (s2_1) at (0,4) {$s_2$};
% \node[state] (s3_1) at (0,3) {$s_3$};
% \node[state] (s4_1) at (0,2) {$s_4$};
% 2nd column
% \node               at (2,6) {$t=2$};
\node[state] (s1_2) at (2,5) {\tiny$00$}
    edge[identity] (s1_1);

\node[state] (s1_3) at (4,5) {\tiny$00$}
    edge[identity]  (s1_2);
    % edge[Zop] (s2_2)
    % edge[Xop] (s3_2)
    % edge[Yop] (s4_2);
\node[state] (s2_3) at (4,4.5) {\tiny$01$}
    edge[Zop] (s1_2);
    % edge[identity] (s2_2)
    % edge[Yop] (s3_2)
    % edge[Xop] (s4_2);
\node[state] (s3_3) at (4,4) {\tiny$10$}
    edge[Xop] (s1_2);
    % edge[Yop] (s2_2)
    % edge[identity] (s3_2)
    % edge[Zop] (s4_2);
\node[state] (s4_3) at (4,3.5) {\tiny$11$}
    edge[Yop] (s1_2);
    % edge[Xop] (s2_2)
    % edge[Zop] (s3_2)
    % edge[identity] (s4_2);
    
    
% 4th column 
\node[state] (s1_4) at (6,8) {\scalebox{.35}{$0000$}}
    edge[identity]  (s1_3);
\node[state] (s2_4) at (6,7.5) {\scalebox{.35}{$0001$}}
    edge[Zop] (s1_3);
\node[state] (s3_4) at (6,7) {\scalebox{.35}{$0010$}}
    edge[Xop] (s1_3);

\node[state] (s4_4) at (6,6.5) {\scalebox{.35}{$0011$}}
    edge[Yop] (s1_3);
    
% 4th column 
\node[state] (s5_4) at (6,6) {\scalebox{.35}{$0100$}}
    edge[Zop]  (s2_3);
\node[state] (s6_4) at (6,5.5) {\scalebox{.35}{$0101$}}
    edge[identity] (s2_3);
\node[state] (s7_4) at (6,5) {\scalebox{.35}{$0110$}}
    edge[Yop] (s2_3);

\node[state] (s8_4) at (6,4.5) {\scalebox{.35}{$0111$}}
    edge[Xop] (s2_3);

% 4th column 
\node[state] (s9_4) at (6,4) {\scalebox{.35}{$1000$}}
    edge[Xop]  (s3_3);
\node[state] (s10_4) at (6,3.5) {\scalebox{.35}{$1001$}}
    edge[Yop] (s3_3);
\node[state] (s11_4) at (6,3) {\scalebox{.35}{$1010$}}
    edge[identity] (s3_3);

\node[state] (s12_4) at (6,2.5) {\scalebox{.35}{$1011$}}
    edge[Zop] (s3_3);
    
% 4th column 
\node[state] (s13_4) at (6,2) {\scalebox{.35}{$1100$}}
    edge[Yop]  (s4_3);
\node[state] (s14_4) at (6,1.5) {\scalebox{.35}{$1101$}}
    edge[Xop] (s4_3);
\node[state] (s15_4) at (6,1) {\scalebox{.35}{$1110$}}
    edge[Zop] (s4_3);

\node[state] (s16_4) at (6,0.5) {\scalebox{.35}{$1111$}}
    edge[identity] (s4_3);    
    
% 5th column
% \node               at (0,6) {$t=1$};
\node[state] (s1_5) at (8,8) { \scalebox{.35}{$0000$}}
    edge[identity]  (s1_4);

\node[state] (s1_5) at (8,7.5) {\scalebox{.35}{$0001$}}
    edge[Zop] (s2_4);

\node[state] (s1_5) at (8,7) {\scalebox{.35}{$0010$}}
    edge[Xop] (s3_4);

\node[state] (s1_5) at (8,6.5){\scalebox{.35}{$0011$}}
    edge[Yop] (s4_4);


    
\node[state] (s1_5) at (8,6) { \scalebox{.35}{$0100$}}
    edge[identity]  (s5_4);

\node[state] (s1_5) at (8,5.5) {\scalebox{.35}{$0101$}}
    edge[Zop] (s6_4);

\node[state] (s1_5) at (8,5) {\scalebox{.35}{$0110$}}
    edge[Xop] (s7_4);

\node[state] (s1_5) at (8,4.5){\scalebox{.35}{$0111$}}
    edge[Yop] (s8_4);

\node[state] (s1_5) at (8,4) { \scalebox{.35}{$1000$}}
    edge[identity]  (s9_4);

\node[state] (s1_5) at (8,3.5) {\scalebox{.35}{$1001$}}
    edge[Zop] (s10_4);

\node[state] (s1_5) at (8,3) {\scalebox{.35}{$1010$}}
    edge[Xop] (s11_4);

\node[state] (s1_5) at (8,2.5){\scalebox{.35}{$1011$}}
    edge[Yop] (s12_4);

\node[state] (s1_5) at (8,2) { \scalebox{.35}{$1100$}}
    edge[identity]  (s13_4);

\node[state] (s1_5) at (8,1.5) {\scalebox{.35}{$1101$}}
    edge[Zop] (s14_4);

\node[state] (s1_5) at (8,1) {\scalebox{.35}{$1110$}}
    edge[Xop] (s15_4);

\node[state] (s1_5) at (8,0.5){\scalebox{.35}{$1111$}}
    edge[Yop] (s16_4);
        
    
\end{tikzpicture}
% \end{center}
% \caption{}
% \end{figure}

% \end{document}

==> stab.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]

% \begin{figure}[htbp]
% \begin{center}
\begin{tikzpicture}[]
% 1st column
% \node               at (0,6) {$t=1$};
\node[state] (s1_1) at (0,5) {\tiny $00$};
% \node[state] (s2_1) at (0,4) {$s_2$};
% \node[state] (s3_1) at (0,3) {$s_3$};
% \node[state] (s4_1) at (0,2) {$s_4$};
\node (I) at (0,3) {};
% 2nd column
% \node               at (2,6) {$t=2$};
\node[state] (s1_2) at (2,5) {\tiny$00$}
    edge[identity] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s2_2) at (2,4.5) {\tiny$01$}
    edge[Zop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s3_2) at (2,4) {\tiny$10$}
    edge[Xop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s4_2) at (2,3.5) {\tiny$11$}
    edge[Yop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node (I_edge1) at (1.7,3) {$I$} 
edge[identity] (I);
\node (I_edge2) at (2,3) {};
% 3rd column
% \node               at (4,6) {$t=3$};
\node[state] (s1_3) at (4,5) {\tiny$00$}
    edge[identity]  (s1_2);
    % edge[Zop] (s2_2)
    % edge[Xop] (s3_2)
    % edge[Yop] (s4_2);
\node[state] (s2_3) at (4,4.5) {\tiny$01$}
    edge[Zop] (s2_2);
    % edge[identity] (s2_2)
    % edge[Yop] (s3_2)
    % edge[Xop] (s4_2);
\node[state] (s3_3) at (4,4) {\tiny$10$}
    edge[Xop] (s3_2);
    % edge[Yop] (s2_2)
    % edge[identity] (s3_2)
    % edge[Zop] (s4_2);
\node[state] (s4_3) at (4,3.5) {\tiny$11$}
    edge[Yop] (s4_2);
    % edge[Xop] (s2_2)
    % edge[Zop] (s3_2)
    % edge[identity] (s4_2);
\node (X_edge1) at (3.7,3) {$X$} 
edge[Zop] (I_edge2);
\node (X_edge2) at (4,3) {} ;
% 4th column 
\node[state] (s1_4) at (6,5) {\tiny$00$}
    edge[identity]  (s1_3);
    % edge[Zop] (s2_3)
    % edge[Xop] (s3_3)
    % edge[Yop] (s4_3);
\node[state] (s2_4) at (6,4.5) {\tiny$01$}
    edge[Zop] (s2_3);
    % edge[identity] (s2_3)
    % edge[Yop] (s3_3)
    % edge[Xop] (s4_3);
\node[state] (s3_4) at (6,4) {\tiny $10$}
    edge[Xop] (s3_3);
    % edge[Yop] (s2_3)
    % edge[identity] (s3_3)
    % edge[Zop] (s4_3);
\node[state] (s4_4) at (6,3.5) {\tiny$11$}
    edge[Yop] (s4_3);
    % edge[Xop] (s2_3)
    % edge[Zop] (s3_3)
    % edge[identity] (s4_3);
\node (Z_edge1) at (5.7,3) {$Z$} 
edge[Xop] (X_edge2);
\node (Z_edge2) at (6,3) {} ;
% 5th column
% \node               at (0,6) {$t=1$};
\node[state] (s1_5) at (8,5) {\tiny $00$}
    edge[identity]  (s1_4)
    edge[Zop] (s2_4)
    edge[Xop] (s3_4)
    edge[Yop] (s4_4);
\node (Y_edge1) at (7.7,3) {$Y$} 
edge[Yop] (Z_edge2);
\end{tikzpicture}
% \end{center}
% \caption{}
% \end{figure}

% \end{document}

==> sup_stab.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

\tikzstyle{state}=[shape=circle,draw=black,fill=gray!20, inner sep=1pt,minimum size=12pt,thick]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid,very thick]
\tikzstyle{Xop}=[<-,dashed, color = red,very thick]
\tikzstyle{Zop}=[<-,densely dotted, color = blue,very thick]
\tikzstyle{Yop}=[<-,dashdotted, color = green,very thick]

% \begin{figure}[htbp]
% \begin{center}
\begin{tikzpicture}[]
% 1st column
% \node               at (0,6) {$t=1$};
\node[state] (s1_1) at (0,5) {\tiny $00$};
% \node[state] (s2_1) at (0,4) {$s_2$};
% \node[state] (s3_1) at (0,3) {$s_3$};
% \node[state] (s4_1) at (0,2) {$s_4$};
% \node (I) at (0,3) {};
% 2nd column
% \node               at (2,6) {$t=2$};
\node (I_edge1) at (1.7,5.8) {\tiny $0_1 = \begin{bmatrix}
00\\
01\\
10\\
11
\end{bmatrix} $};

\node[state] (s1_2) at (2,5) {\tiny$0_1$}
    edge[identity] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
% \node[state] (s2_2) at (2,4.5) {\tiny$01$}
%     edge[Zop] (s1_1);
%     % edge[lightedge] (s2_1)
%     % edge[lightedge] (s3_1)
%     % edge[lightedge] (s4_1);
% \node[state] (s3_2) at (2,4) {\tiny$10$}
%     edge[Xop] (s1_1);
%     % edge[lightedge] (s2_1)
%     % edge[lightedge] (s3_1)
%     % edge[lightedge] (s4_1);
% \node[state] (s4_2) at (2,3.5) {\tiny$11$}
%     % edge[Yop] (s1_1);
%     % edge[lightedge] (s2_1)
%     % edge[lightedge] (s3_1)
%     % edge[lightedge] (s4_1);
\node (I_edge1) at (1,5.3) {$E_1 $};
\node (I_edge2) at (3,5.3) {$E_2$};
\node (I_edge2) at (5,5.3) {$E_3$};
\node (I_edge2) at (7,5.3) {$E_4$};
% edge[identity] (I);
% \node (I_edge2) at (2,3) {};
% 3rd column
% \node               at (4,6) {$t=3$};
\node (I_edge1) at (3.7,5.8) {\tiny $0_2 = \begin{bmatrix}
00\\
01\\
10\\
11
\end{bmatrix} $};

\node[state] (s1_3) at (4,5) {\tiny$0_2$}
    edge[identity]  (s1_2);
    % edge[Zop] (s2_2)
    % edge[Xop] (s3_2)
    % edge[Yop] (s4_2);
% \node[state] (s2_3) at (4,4.5) {\tiny$01$}
%     edge[Zop] (s2_2);
%     % edge[identity] (s2_2)
%     % edge[Yop] (s3_2)
%     % edge[Xop] (s4_2);
% \node[state] (s3_3) at (4,4) {\tiny$10$}
%     edge[Xop] (s3_2);
%     % edge[Yop] (s2_2)
%     % edge[identity] (s3_2)
%     % edge[Zop] (s4_2);
% \node[state] (s4_3) at (4,3.5) {\tiny$11$}
%     edge[Yop] (s4_2);
%     % edge[Xop] (s2_2)
%     % edge[Zop] (s3_2)
%     % edge[identity] (s4_2);
% \node (X_edge1) at (3.7,3) {$X$} 
% edge[Zop] (I_edge2);
% \node (X_edge2) at (4,3) {} ;
% 4th column 

\node (I_edge1) at (5.7,5.8) {\tiny $0_3 = \begin{bmatrix}
00\\
01\\
10\\
11
\end{bmatrix} $};
\node[state] (s1_4) at (6,5) {\tiny$0_3$}
    edge[identity]  (s1_3);
    % edge[Zop] (s2_3)
    % edge[Xop] (s3_3)
    % edge[Yop] (s4_3);
% \node[state] (s2_4) at (6,4.5) {\tiny$01$}
%     edge[Zop] (s2_3);
%     % edge[identity] (s2_3)
%     % edge[Yop] (s3_3)
%     % edge[Xop] (s4_3);
% \node[state] (s3_4) at (6,4) {\tiny $10$}
%     edge[Xop] (s3_3);
%     % edge[Yop] (s2_3)
%     % edge[identity] (s3_3)
%     % edge[Zop] (s4_3);
% \node[state] (s4_4) at (6,3.5) {\tiny$11$}
%     edge[Yop] (s4_3);
%     % edge[Xop] (s2_3)
%     % edge[Zop] (s3_3)
%     % edge[identity] (s4_3);
% \node (Z_edge1) at (5.7,3) {$Z$} 
% edge[Xop] (X_edge2);
% \node (Z_edge2) at (6,3) {} ;
% 5th column
% \node               at (0,6) {$t=1$};
\node[state] (s1_5) at (8,5) {\tiny $00$}
    edge[identity]  (s1_4);
    % edge[Zop] (s2_4)
    % edge[Xop] (s3_4)
    % edge[Yop] (s4_4);
% \node (Y_edge1) at (7.7,3) {$Y$} 
% edge[Yop] (Z_edge2);
\end{tikzpicture}
% \end{center}
% \caption{}
% \end{figure}

% \end{document}

==> trellis.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]

% \begin{figure}[htbp]
% \begin{center}
\begin{tikzpicture}[]
% 1st column
% \node               at (0,6) {$t=1$};
\node[state] (s1_1) at (0,5) {\tiny $00$};
% \node[state] (s2_1) at (0,4) {$s_2$};
% \node[state] (s3_1) at (0,3) {$s_3$};
% \node[state] (s4_1) at (0,2) {$s_4$};
\node (I) at (0,3) {};
% 2nd column
% \node               at (2,6) {$t=2$};
\node[state] (s1_2) at (2,5) {\tiny$00$}
    edge[identity] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s2_2) at (2,4.5) {\tiny$01$}
    edge[Zop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s3_2) at (2,4) {\tiny$10$}
    edge[Xop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s4_2) at (2,3.5) {\tiny$11$}
    edge[Yop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node (I_edge1) at (1.7,3) {$I$} 
edge[identity] (I);
\node (I_edge2) at (2,3) {};
% 3rd column
% \node               at (4,6) {$t=3$};
\node[state] (s1_3) at (4,5) {\tiny$00$}
    edge[identity]  (s1_2)
    edge[Zop] (s2_2)
    edge[Xop] (s3_2)
    edge[Yop] (s4_2);
\node[state] (s2_3) at (4,4.5) {\tiny$01$}
    edge[Zop] (s1_2)
    edge[identity] (s2_2)
    edge[Yop] (s3_2)
    edge[Xop] (s4_2);
\node[state] (s3_3) at (4,4) {\tiny$10$}
    edge[Xop] (s1_2)
    edge[Yop] (s2_2)
    edge[identity] (s3_2)
    edge[Zop] (s4_2);
\node[state] (s4_3) at (4,3.5) {\tiny$11$}
    edge[Yop] (s1_2)
    edge[Xop] (s2_2)
    edge[Zop] (s3_2)
    edge[identity] (s4_2);
\node (X_edge1) at (3.7,3) {$X$} 
edge[Zop] (I_edge2);
\node (X_edge2) at (4,3) {} ;
% 4th column 
\node[state] (s1_4) at (6,5) {\tiny$00$}
    edge[identity]  (s1_3)
    edge[Zop] (s2_3)
    edge[Xop] (s3_3)
    edge[Yop] (s4_3);
\node[state] (s2_4) at (6,4.5) {\tiny$01$}
    edge[Zop] (s1_3)
    edge[identity] (s2_3)
    edge[Yop] (s3_3)
    edge[Xop] (s4_3);
\node[state] (s3_4) at (6,4) {\tiny $10$}
    edge[Xop] (s1_3)
    edge[Yop] (s2_3)
    edge[identity] (s3_3)
    edge[Zop] (s4_3);
\node[state] (s4_4) at (6,3.5) {\tiny$11$}
    edge[Yop] (s1_3)
    edge[Xop] (s2_3)
    edge[Zop] (s3_3)
    edge[identity] (s4_3);
\node (Z_edge1) at (5.7,3) {$Z$} 
edge[Xop] (X_edge2);
\node (Z_edge2) at (6,3) {} ;
% 5th column
% \node               at (0,6) {$t=1$};
% \node[state] (s1_5) at (8,5) {\tiny $00$}
%     edge[identity]  (s1_4)
%     edge[Zop] (s2_4)
%     edge[Xop] (s3_4)
%     edge[Yop] (s4_4);
\node[state] (s1_5) at (8,5) {\tiny$00$}
    edge[identity]  (s1_4)
    edge[Zop] (s2_4)
    edge[Xop] (s3_4)
    edge[Yop] (s4_4);
\node[state] (s2_5) at (8,4.5) {\tiny$01$}
    edge[Zop] (s1_4)
    edge[identity] (s2_4)
    edge[Yop] (s3_4)
    edge[Xop] (s4_4);
\node[state] (s3_5) at (8,4) {\tiny $10$}
    edge[Xop] (s1_4)
    edge[Yop] (s2_4)
    edge[identity] (s3_4)
    edge[Zop] (s4_4);
\node[state] (s4_5) at (8,3.5) {\tiny$11$}
    edge[Yop] (s1_4)
    edge[Xop] (s2_4)
    edge[Zop] (s3_4)
    edge[identity] (s4_4);
\node (Y_edge1) at (7.7,3) {$Y$} 
edge[Yop] (Z_edge2);
\end{tikzpicture}
% \end{center}
% \caption{}
% \end{figure}

% \end{document}

==> trellis1.tex <==
% \documentclass[a4paper,10pt]{article}

% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}

% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \begin{document}

\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20, inner sep=1pt,minimum size=1pt]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzstyle{identity}=[<-,solid]
\tikzstyle{Xop}=[<-,dashed, color = red]
\tikzstyle{Zop}=[<-,densely dotted, color = blue]
\tikzstyle{Yop}=[<-,dashdotted, color = green]

% \begin{figure}[htbp]
% \begin{center}
\begin{tikzpicture}[]
% 1st column
% \node               at (0,6) {$t=1$};
\node[state] (s1_1) at (0,5) {\tiny $00$};
% \node[state] (s2_1) at (0,4) {$s_2$};
% \node[state] (s3_1) at (0,3) {$s_3$};
% \node[state] (s4_1) at (0,2) {$s_4$};
\node (I) at (0,3) {};
% 2nd column
% \node               at (2,6) {$t=2$};
\node[state] (s1_2) at (2,5) {\tiny$00$}
    edge[identity] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s2_2) at (2,4.5) {\tiny$01$}
    edge[Zop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s3_2) at (2,4) {\tiny$10$}
    edge[Xop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node[state] (s4_2) at (2,3.5) {\tiny$11$}
    edge[Yop] (s1_1);
    % edge[lightedge] (s2_1)
    % edge[lightedge] (s3_1)
    % edge[lightedge] (s4_1);
\node (I_edge1) at (1.7,3) {$I$} 
edge[identity] (I);
\node (I_edge2) at (2,3) {};
% 3rd column
% \node               at (4,6) {$t=3$};
\node[state] (s1_3) at (4,5) {\tiny$00$}
    edge[identity]  (s1_2)
    edge[Zop] (s2_2)
    edge[Xop] (s3_2)
    edge[Yop] (s4_2);
\node[state] (s2_3) at (4,4.5) {\tiny$01$}
    edge[Zop] (s1_2)
    edge[identity] (s2_2)
    edge[Yop] (s3_2)
    edge[Xop] (s4_2);
\node[state] (s3_3) at (4,4) {\tiny$10$}
    edge[Xop] (s1_2)
    edge[Yop] (s2_2)
    edge[identity] (s3_2)
    edge[Zop] (s4_2);
\node[state] (s4_3) at (4,3.5) {\tiny$11$}
    edge[Yop] (s1_2)
    edge[Xop] (s2_2)
    edge[Zop] (s3_2)
    edge[identity] (s4_2);
\node (X_edge1) at (3.7,3) {$X$} 
edge[Zop] (I_edge2);
\node (X_edge2) at (4,3) {} ;
% 4th column 
\node[state] (s1_4) at (6,5) {\tiny$00$}
    edge[identity]  (s1_3)
    edge[Zop] (s2_3)
    edge[Xop] (s3_3)
    edge[Yop] (s4_3);
\node[state] (s2_4) at (6,4.5) {\tiny$01$}
    edge[Zop] (s1_3)
    edge[identity] (s2_3)
    edge[Yop] (s3_3)
    edge[Xop] (s4_3);
\node[state] (s3_4) at (6,4) {\tiny $10$}
    edge[Xop] (s1_3)
    edge[Yop] (s2_3)
    edge[identity] (s3_3)
    edge[Zop] (s4_3);
\node[state] (s4_4) at (6,3.5) {\tiny$11$}
    edge[Yop] (s1_3)
    edge[Xop] (s2_3)
    edge[Zop] (s3_3)
    edge[identity] (s4_3);
\node (Z_edge1) at (5.7,3) {$Z$} 
edge[Xop] (X_edge2);
\node (Z_edge2) at (6,3) {} ;
% 5th column
% \node               at (0,6) {$t=1$};
\node[state] (s1_5) at (8,5) {\tiny $00$}
    edge[identity]  (s1_4)
    edge[Zop] (s2_4)
    edge[Xop] (s3_4)
    edge[Yop] (s4_4);
\node (Y_edge1) at (7.7,3) {$Y$} 
edge[Yop] (Z_edge2);
\end{tikzpicture}
% \end{center}
% \caption{}
% \end{figure}

% \end{document}
